Lattice Refining LQC and the Matter Hamiltonian

In the context of loop quantum cosmology, we parametrise the lattice refinement by a parameter, $A$, and the matter Hamiltonian by a parameter, $\delta$. We then solve the Hamiltonian constraint for both a self-adjoint, and a non-self-adjoint Hamiltonian operator. Demanding that the solutions for the wave-functions obey certain physical restrictions, we impose constraints on the two-dimensional, $(A,\delta)$, parameter space, thereby restricting the types of matter content that can be supported by a particular lattice refinement model.

==> fig2_empty_14_08.tex <==

\begin{picture}(375,200)
\includegraphics[scale=0.6]{fig2_empty_14_08}
\end{picture}
\begingroup
\setlength{\unitlength}{0.02000bp}
\begin{picture}(0,0)(8500,750)
\put(7050,7500){$_A$}
\put(-7550,7250){$\frac{\mbox{\tiny{3}}+\sqrt{\mbox{\tiny{17}}}}{\mbox{\tiny{8}}}$}
\put(-6100,7300){$\mbox{\tiny{0}}$}
\put(-1850,7250){$\frac{\mbox{\tiny{1}}}{\mbox{\tiny{2}}}$}
\put(1400,7250){$\frac{\mbox{\tiny{3}}-\sqrt{\mbox{\tiny{17}}}}{\mbox{\tiny{8}}}$}
\put(6400,7300){$\frac{\mbox{\tiny{3}}}{\mbox{\tiny{2}}}$}

\put(7050,4050){$_A$}
\put(-8800,3850){$\frac{\mbox{\tiny{-1}}}{\mbox{\tiny{2}}}$}
\put(-4500,3850){$\mbox{\tiny{0}}$}
\put(2700,3950){$_\sim$}
\put(3050,3850){$\mbox{\tiny{0.931}}$}

\put(-2650,2600){\tiny{Normalisable}}
\put(-2650,1850){\tiny{Non-normalisable}}
\put(-2650,1100){\tiny{Normalisable only for C} $_1 = 0 $ \tiny{or C} $_2 = 0$}

\put(0,8950){\tiny{Non-self-adjoint, \ varying \ lattice\ }}
\put(5500,8450){$^{\Psi(\nu),\ \epsilon(\phi)=0}$}

\put(750,5500){\tiny{Self-adjoint, \ varying \ lattice\ }}
\put(5500,5000){$^{\Psi(\nu),\ \epsilon(\phi)=0}$}
\end{picture}
\endgroup
\endinput


==> fig4_14_08.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig4_14_08}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(-200,-2000)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-2}}%
\put(2200,2725){\makebox(0,0)[r]{\strut{}-1.5}}%
\put(2200,3800){\makebox(0,0)[r]{\strut{}-1}}%
\put(2200,4875){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,7025){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,8100){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,9175){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(2475,1100){\makebox(0,0){\strut{}-3}}%
\put(4925,1100){\makebox(0,0){\strut{}-2}}%
\put(7375,1100){\makebox(0,0){\strut{}-1}}%
\put(9765,1100){\makebox(0,0){\strut{} 0}}%
\put(12215,1100){\makebox(0,0){\strut{} 1}}%
\put(14665,1100){\makebox(0,0){\strut{} 2}}%
\put(17115,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$A$}}}%
\put(9825,275){\makebox(0,0){\strut{}$\delta$}}%

\put(9850,7300){$\leftarrow$}
\put(10500,7300){\small{Normalisable}}

\put(7650,2100){$\rightarrow$}
\put(6150,2100){\small{Bessel}}

\put(14800,4800){$\downarrow$}
\put(13700,5300){$\mbox{\small{ f({\it A},\ \ )=0 }}$}
\put(14900,5400){$_\delta$}


\put(4700,-500){Uncertain large}
\put(4700,-1500){scale behaviour}
\put(12400,-500){All constraints}
\put(12400,-1500){satisfied}
\end{picture}%
\endgroup
\endinput


==> fig5_14_08.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig5_14_08}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,-1300)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,1100){\makebox(0,0){\strut{}-1.5}}%
\put(4575,1100){\makebox(0,0){\strut{}-1}}%
\put(6675,1100){\makebox(0,0){\strut{}-0.5}}%
\put(8775,1100){\makebox(0,0){\strut{} 0}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.5}}%
\put(12975,1100){\makebox(0,0){\strut{} 1}}%
\put(15075,1100){\makebox(0,0){\strut{} 1.5}}%
\put(17175,1100){\makebox(0,0){\strut{} 2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$A$}}}%
\put(9825,575){\makebox(0,0){\strut{}$\delta$}}%
\put(14000,-250){\small{Break down of}}%
\put(14000,-800){\small{preclassicality}}%
\put(9500,-250){\small{Non-}}%
\put(9500,-800){\small{normalisable}}%
\put(3800,-250){\small{Limit of}}
\put(3800,-800){\small{Bessel Expansion}}%
\end{picture}%
\endgroup
\endinput

